The Limits of Mathematics---Tutorial Version

The latest in a series of reports presenting the information-theoretic incompleteness theorems of algorithmic information theory via algorithms written in specially designed versions of LISP. Previously in this LISP code only one-character identifiers were allowed, and arithmetic had to be programmed out. Now identifiers can be many characters long, and arithmetic with arbitrarily large unsigned decimal integers is built in. This and many other changes in the software have made this material much easier to understand and to use.

==> (inline-0) <==
\begin{verbatim}
lisp.c

LISP Interpreter Run

[godel2.l]
[[[
 Show that a formal system of complexity N
 can't prove that a specific object has
 complexity > N + 4696.
 Formal system is a never halting lisp expression
 that output pairs (lisp object, lower bound
 on its complexity).  E.g., (x 4) means
 that x has complexity H(x) greater than or equal to 4.
]]]

[ Examine pairs to see if 2nd element is greater than lower bound. ]
[ Returns false to indicate not found, or pair if found. ]
define (examine pairs lower-bound)
    if atom pairs false
    if < lower-bound cadr car pairs
       car pairs
       (examine cdr pairs lower-bound)

define      examine
value       (lambda (pairs lower-bound) (if (atom pairs) false
             (if (< lower-bound (car (cdr (car pairs)))) (car
            pairs) (examine (cdr pairs) lower-bound))))

(examine '((x 2)(y 3)) 0)

expression  (examine (' ((x 2) (y 3))) 0)
value       (x 2)

(examine '((x 2)(y 3)) 1)

expression  (examine (' ((x 2) (y 3))) 1)
value       (x 2)

(examine '((x 2)(y 3)) 2)

expression  (examine (' ((x 2) (y 3))) 2)
value       (y 3)

(examine '((x 2)(y 3)) 3)

expression  (examine (' ((x 2) (y 3))) 3)
value       false

(examine '((x 2)(y 3)) 4)

expression  (examine (' ((x 2) (y 3))) 4)
value       false


[This is an identity function with the size-effect of
displaying the number of bits in a binary string.]
define (display-number-of-bits string)
    cadr cons display length string cons string nil

define      display-number-of-bits
value       (lambda (string) (car (cdr (cons (display (length
            string)) (cons string nil)))))


cadr try no-time-limit 'eval read-exp [This is the universal Turing machine U
followed by its program]

[display number of bits in entire program]
(display-number-of-bits

append [append prefix and data]

[display number of bits in the prefix]
(display-number-of-bits bits '

[ Examine pairs to see if 2nd element is greater than lower bound. ]
[ Returns false to indicate not found, or pair if found. ]
let (examine pairs lower-bound)
    if atom pairs false
    if < lower-bound cadr car pairs
       car pairs
       (examine cdr pairs lower-bound)

[Main Loop - t is time limit, fas is bits of formal axiomatic system read so
far]
let (loop t fas)
 let v debug try debug t 'eval read-exp debug fas [run formal axiomatic system
again]
 [look for theorem which is pair with 2nd element > # of bits read + size of
this prefix]
 let s (examine caddr v debug + length fas 4696)
 if s car s       [Found it!  Output first element of theorem and halt]
 if = car v success failure [Surprise, formal system halts, so we do too]
 if = cadr v out-of-data  (loop t append fas cons read-bit nil)
                          [Read another bit of formal axiomatic system]
 if = cadr v out-of-time  (loop + t 1 fas)
                          [Increase time limit]
 unexpected-condition [This should never happen.]

(loop 0 nil)    [Initially, 0 time limit and no bits of formal axiomatic system
read]

) [end of prefix, start of formal axiomatic system]

bits ' display'(x 4881)

) [end of entire program for universal Turing machine U]

expression  (car (cdr (try no-time-limit (' (eval (read-exp)))
             (display-number-of-bits (append (display-number-o
            f-bits (bits (' ((' (lambda (examine) ((' (lambda
            (loop) (loop 0 nil))) (' (lambda (t fas) ((' (lamb
            da (v) ((' (lambda (s) (if s (car s) (if (= (car v
            ) success) failure (if (= (car (cdr v)) out-of-dat
            a) (loop t (append fas (cons (read-bit) nil))) (if
             (= (car (cdr v)) out-of-time) (loop (+ t 1) fas)
            unexpected-condition)))))) (examine (car (cdr (cdr
             v))) (debug (+ (length fas) 4696)))))) (debug (tr
            y (debug t) (' (eval (read-exp))) (debug fas))))))
            ))) (' (lambda (pairs lower-bound) (if (atom pairs
            ) false (if (< lower-bound (car (cdr (car pairs)))
            ) (car pairs) (examine (cdr pairs) lower-bound))))
            ))))) (bits (' (display (' (x 4881))))))))))
display     4696
display     4880
debug       0
debug       ()
debug       (failure out-of-data ())
debug       4696
debug       0
debug       (0)
debug       (failure out-of-data ())
debug       4697
debug       0
debug       (0 0)
debug       (failure out-of-data ())
debug       4698
debug       0
debug       (0 0 1)
debug       (failure out-of-data ())
debug       4699
debug       0
debug       (0 0 1 0)
debug       (failure out-of-data ())
debug       4700
debug       0
debug       (0 0 1 0 1)
debug       (failure out-of-data ())
debug       4701
debug       0
debug       (0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       4702
debug       0
debug       (0 0 1 0 1 0 0)
debug       (failure out-of-data ())
debug       4703
debug       0
debug       (0 0 1 0 1 0 0 0)
debug       (failure out-of-data ())
debug       4704
debug       0
debug       (0 0 1 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4705
debug       0
debug       (0 0 1 0 1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4706
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4707
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       4708
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0)
debug       (failure out-of-data ())
debug       4709
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1)
debug       (failure out-of-data ())
debug       4710
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4711
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4712
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       4713
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1)
debug       (failure out-of-data ())
debug       4714
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4715
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       4716
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1)
debug       (failure out-of-data ())
debug       4717
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0)
debug       (failure out-of-data ())
debug       4718
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0)
debug       (failure out-of-data ())
debug       4719
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4720
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
            )
debug       (failure out-of-data ())
debug       4721
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1)
debug       (failure out-of-data ())
debug       4722
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1)
debug       (failure out-of-data ())
debug       4723
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1)
debug       (failure out-of-data ())
debug       4724
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0)
debug       (failure out-of-data ())
debug       4725
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0)
debug       (failure out-of-data ())
debug       4726
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1)
debug       (failure out-of-data ())
debug       4727
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1)
debug       (failure out-of-data ())
debug       4728
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0)
debug       (failure out-of-data ())
debug       4729
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1)
debug       (failure out-of-data ())
debug       4730
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1)
debug       (failure out-of-data ())
debug       4731
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1)
debug       (failure out-of-data ())
debug       4732
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0)
debug       (failure out-of-data ())
debug       4733
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0)
debug       (failure out-of-data ())
debug       4734
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0)
debug       (failure out-of-data ())
debug       4735
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4736
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4737
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4738
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4739
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       4740
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1)
debug       (failure out-of-data ())
debug       4741
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1)
debug       (failure out-of-data ())
debug       4742
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0)
debug       (failure out-of-data ())
debug       4743
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0)
debug       (failure out-of-data ())
debug       4744
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0)
debug       (failure out-of-data ())
debug       4745
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
            )
debug       (failure out-of-data ())
debug       4746
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1)
debug       (failure out-of-data ())
debug       4747
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0)
debug       (failure out-of-data ())
debug       4748
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0)
debug       (failure out-of-data ())
debug       4749
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0)
debug       (failure out-of-data ())
debug       4750
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0)
debug       (failure out-of-data ())
debug       4751
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4752
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       4753
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1)
debug       (failure out-of-data ())
debug       4754
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1)
debug       (failure out-of-data ())
debug       4755
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1)
debug       (failure out-of-data ())
debug       4756
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1)
debug       (failure out-of-data ())
debug       4757
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0)
debug       (failure out-of-data ())
debug       4758
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0)
debug       (failure out-of-data ())
debug       4759
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1)
debug       (failure out-of-data ())
debug       4760
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4761
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4762
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4763
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4764
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4765
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       4766
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4767
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4768
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4769
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4770
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
            )
debug       (failure out-of-data ())
debug       4771
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0)
debug       (failure out-of-data ())
debug       4772
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1)
debug       (failure out-of-data ())
debug       4773
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0)
debug       (failure out-of-data ())
debug       4774
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0)
debug       (failure out-of-data ())
debug       4775
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0)
debug       (failure out-of-data ())
debug       4776
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4777
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4778
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4779
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       4780
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4781
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4782
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1)
debug       (failure out-of-data ())
debug       4783
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1)
debug       (failure out-of-data ())
debug       4784
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0)
debug       (failure out-of-data ())
debug       4785
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0)
debug       (failure out-of-data ())
debug       4786
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1)
debug       (failure out-of-data ())
debug       4787
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4788
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4789
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       4790
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4791
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4792
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4793
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4794
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4795
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
            )
debug       (failure out-of-data ())
debug       4796
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1)
debug       (failure out-of-data ())
debug       4797
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0)
debug       (failure out-of-data ())
debug       4798
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0)
debug       (failure out-of-data ())
debug       4799
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0)
debug       (failure out-of-data ())
debug       4800
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0)
debug       (failure out-of-data ())
debug       4801
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4802
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4803
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1)
debug       (failure out-of-data ())
debug       4804
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1)
debug       (failure out-of-data ())
debug       4805
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0)
debug       (failure out-of-data ())
debug       4806
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0)
debug       (failure out-of-data ())
debug       4807
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0)
debug       (failure out-of-data ())
debug       4808
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4809
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4810
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4811
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       4812
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4813
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       4814
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4815
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4816
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4817
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4818
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4819
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4820
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
            )
debug       (failure out-of-data ())
debug       4821
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1)
debug       (failure out-of-data ())
debug       4822
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0)
debug       (failure out-of-data ())
debug       4823
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0)
debug       (failure out-of-data ())
debug       4824
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0)
debug       (failure out-of-data ())
debug       4825
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0)
debug       (failure out-of-data ())
debug       4826
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4827
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4828
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1)
debug       (failure out-of-data ())
debug       4829
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0)
debug       (failure out-of-data ())
debug       4830
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0)
debug       (failure out-of-data ())
debug       4831
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0)
debug       (failure out-of-data ())
debug       4832
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4833
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4834
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4835
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4836
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1)
debug       (failure out-of-data ())
debug       4837
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0)
debug       (failure out-of-data ())
debug       4838
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0)
debug       (failure out-of-data ())
debug       4839
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0)
debug       (failure out-of-data ())
debug       4840
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0)
debug       (failure out-of-data ())
debug       4841
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       4842
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4843
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       4844
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       4845
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
            )
debug       (failure out-of-data ())
debug       4846
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0)
debug       (failure out-of-data ())
debug       4847
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1)
debug       (failure out-of-data ())
debug       4848
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0)
debug       (failure out-of-data ())
debug       4849
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0)
debug       (failure out-of-data ())
debug       4850
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1)
debug       (failure out-of-data ())
debug       4851
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4852
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1)
debug       (failure out-of-data ())
debug       4853
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       4854
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0)
debug       (failure out-of-data ())
debug       4855
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4856
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4857
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4858
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4859
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4860
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1)
debug       (failure out-of-data ())
debug       4861
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       4862
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0)
debug       (failure out-of-data ())
debug       4863
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4864
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4865
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       4866
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       4867
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       4868
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1)
debug       (failure out-of-data ())
debug       4869
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       4870
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
            )
debug       (failure out-of-data ())
debug       4871
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1)
debug       (failure out-of-data ())
debug       4872
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0)
debug       (failure out-of-data ())
debug       4873
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0)
debug       (failure out-of-data ())
debug       4874
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0)
debug       (failure out-of-data ())
debug       4875
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0 0)
debug       (failure out-of-data ())
debug       4876
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       4877
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       4878
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0 0 1 0 1)
debug       (failure out-of-data ())
debug       4879
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0 0 1 0 1 0)
debug       (failure out-of-time ())
debug       4880
debug       1
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 0 0 1 0 1 0)
debug       (success (x 4881) ((x 4881)))
debug       4880
value       x

End of LISP Run

Elapsed time is 1 seconds.
\end{verbatim}

==> (inline-1) <==
\begin{verbatim}
lisp.c

LISP Interpreter Run

[omega3.l]

[[[
 Show that
    H(Omega_n) > n - 9488.
 Omega_n is the first n bits of Omega,
 where we choose
    Omega = xxx0111111...
 instead of
    Omega = xxx1000000...
 if necessary.
]]]

[This is an identity function with the size-effect of
displaying the length in bits of the binary prefix.]
define (display-length-of-prefix prefix)
    cadr cons display length prefix cons prefix nil

define      display-length-of-prefix
value       (lambda (prefix) (car (cdr (cons (display (length
            prefix)) (cons prefix nil)))))


cadr try no-time-limit 'eval read-exp [Univeral Turing machine U]

display
[followed by its program:]
append [append prefix and data]

[code to display size of prefix in bits]
(display-length-of-prefix bits '

let (count-halt prefix time bits-left-to-extend)
    if = bits-left-to-extend 0
    if = success car try time 'eval read-exp prefix
       1 0
    + (count-halt append prefix '(0) time - bits-left-to-extend 1)
      (count-halt append prefix '(1) time - bits-left-to-extend 1)

let (omega k) cons (count-halt nil k k)
              cons /
              cons ^ 2 k
                   nil

[Read and execute from remainder of tape
 a program to compute an n-bit
 initial piece of Omega.]
let w debug eval debug read-exp

[Convert to rational number]
let n length w
let w debug cons base2-to-10 w
            cons /
            cons ^ 2 n
                 nil

let (loop k)                         [Main Loop]
  let x debug (omega debug k)        [Compute the kth lower bound on Omega]
  if debug (<=rat w x) (big nil k n) [Are the first n bits OK?  If not, bump
k.]
     (loop + k 1) [Form the union of all output of n-bit
                   programs within time k, output it,
                   and halt.
                   This is bigger than anything of complexity
                   less than or equal to n!]
[This total output will be bigger than each individual output,
 and therefore must come from a program with more than n bits.
]

[Compare two rational binary numbers, i.e., is x = (a / b) <= y = (c / d) ?]
let (<=rat x y)
    let a car debug x
    let b caddr x
    let c car debug y
    let d caddr y
    <= * a d * b c

[Union of all output of n-bit programs within time k.]
let (big prefix time bits-left-to-add)
 if = 0 bits-left-to-add
 try time 'eval read-exp prefix
 append (big append prefix '(0) time - bits-left-to-add 1)
        (big append prefix '(1) time - bits-left-to-add 1)

(loop 0)         [Start main loop running with k = 0.]

)  [end of prefix]

bits '           [Here is the data: an optimal program to compute n bits of
Omega]

'(0 0 0 0  0 0 0 1)       [n = 8! Are these really the first 8 bits of Omega?]

expression  (car (cdr (try no-time-limit (' (eval (read-exp)))
             (display (append (display-length-of-prefix (bits
            (' ((' (lambda (count-halt) ((' (lambda (omega) ((
            ' (lambda (w) ((' (lambda (n) ((' (lambda (w) (('
            (lambda (loop) ((' (lambda (<=rat) ((' (lambda (bi
            g) (loop 0))) (' (lambda (prefix time bits-left-to
            -add) (if (= 0 bits-left-to-add) (try time (' (eva
            l (read-exp))) prefix) (append (big (append prefix
             (' (0))) time (- bits-left-to-add 1)) (big (appen
            d prefix (' (1))) time (- bits-left-to-add 1))))))
            ))) (' (lambda (x y) ((' (lambda (a) ((' (lambda (
            b) ((' (lambda (c) ((' (lambda (d) (<= (* a d) (*
            b c)))) (car (cdr (cdr y)))))) (car (debug y)))))
            (car (cdr (cdr x)))))) (car (debug x)))))))) (' (l
            ambda (k) ((' (lambda (x) (if (debug (<=rat w x))
            (big nil k n) (loop (+ k 1))))) (debug (omega (deb
            ug k))))))))) (debug (cons (base2-to-10 w) (cons /
             (cons (^ 2 n) nil))))))) (length w)))) (debug (ev
            al (debug (read-exp))))))) (' (lambda (k) (cons (c
            ount-halt nil k k) (cons / (cons (^ 2 k) nil))))))
            )) (' (lambda (prefix time bits-left-to-extend) (i
            f (= bits-left-to-extend 0) (if (= success (car (t
            ry time (' (eval (read-exp))) prefix))) 1 0) (+ (c
            ount-halt (append prefix (' (0))) time (- bits-lef
            t-to-extend 1)) (count-halt (append prefix (' (1))
            ) time (- bits-left-to-extend 1)))))))))) (bits ('
             (' (0 0 0 0 0 0 0 1)))))))))
display     9488
display     (0 0 1 0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1
             0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 1 1 1 1 0 1 1 1 0
             1 0 1 0 1 1 0 1 1 1 0 0 1 1 1 0 1 0 0 0 0 1 0 1 1
             0 1 0 1 1 0 1 0 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0
             0 0 1 1 1 0 1 0 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1
             0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 0 1 1 1 1 0 1 1 0 1 1 0 1 0 1 1 0 0
             1 0 1 0 1 1 0 0 1 1 1 0 1 1 0 0 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0 0
             0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 1 1 0 1 1 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0
             1 1 0 0 0 1 0 0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 1 0 1 1 1 0 0 1
             0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1
             0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1
             0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1 0 0 0 1 1 0 0 0 0
             1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 1 0
             0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0
             0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0
             1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0 0 0 1 0 1 1
             0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1 0 0 0 1 1 0
             0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 1 0
             1 1 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0
             0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0
             0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0 0 0 1
             0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1 0 0 0
             1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1
             1 0 1 1 0 0 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1
             1 0 0 0 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0
             0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0 0
             0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1 0
             0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 0 1 1 1 1 0 0 0 0 1 1 1 1 0 1 0 1 1 1 0 0 1 0 0
             1 1 0 0 0 0 1 0 1 1 1 0 1 0 0 0 0 1 0 1 0 0 1 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1
             0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0
             1 1 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0
             0 1 0 0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0
             0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1 0 0
             1 0 1 1 0 0 1 1 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 1 1 1 1 0
             1 1 0 1 1 1 1 0 1 1 1 0 0 0 0 0 0 1 0 0 0 0 0 0 0
             1 1 0 0 0 0 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0
             0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1
             1 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0
             1 0 0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0
             0 0 0 1 0 1 0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 1 0
             0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0 1 1 0 1 0 0 1 0
             1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 1 1 1 0 1 0 0 0 1
             1 0 1 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1
             0 0 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1 0 0 1 0 1 1 1
             0 1 0 0 0 1 1 1 0 0 1 1 0 0 1 0 1 1 0 1 0 1 1 0 1
             1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0 1 1 1 0 1
             0 0 0 0 1 0 1 1 0 1 0 1 1 1 0 1 0 0 0 1 1 0 1 1 1
             1 0 0 1 0 1 1 0 1 0 1 1 0 0 0 0 1 0 1 1 0 0 1 0 0
             0 1 1 0 0 1 0 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0
             0 1 0 1 0 0 0 0 1 1 0 1 0 0 1 0 1 1 0 0 1 1 0 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 1 1 1 0 1 0 0 1
             0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 0 0 0 0 0 1 1 0
             0 0 1 0 0 1 1 0 1 0 0 1 0 1 1 1 0 1 0 0 0 1 1 1 0
             0 1 1 0 0 1 0 1 1 0 1 0 1 1 0 1 1 0 0 0 1 1 0 0 1
             0 1 0 1 1 0 0 1 1 0 0 1 1 1 0 1 0 0 0 0 1 0 1 1 0
             1 0 1 1 1 0 1 0 0 0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 1
             0 1 1 0 0 0 0 1 0 1 1 0 0 1 0 0 0 1 1 0 0 1 0 0 0
             0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1
             1 1 0 1 0 0 0 1 1 1 0 0 1 0 0 1 1 1 1 0 0 1 0 0 1
             0 0 0 0 0 0 1 1 1 0 1 0 0 0 1 1 0 1 0 0 1 0 1 1 0
             1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1
             0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0
             0 0 0 1 1 0 0 1 0 1 0 1 1 1 0 1 1 0 0 1 1 0 0 0 0
             1 0 1 1 0 1 1 0 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 1 1 1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0 0 0 1 0
             1 1 0 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0 1
             1 1 1 0 0 0 0 1 1 1 0 0 0 0 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 1 1 1
             0 0 0 0 0 1 1 1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0
             1 1 0 0 1 1 0 1 0 0 1 0 1 1 1 1 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 0
             1 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0 1 0 1
             0 1 1 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 1 0 0 0 0 0 0
             0 1 0 1 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1 0 0 1 0 1
             1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1
             0 0 0 0 1 0 1 1 1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0
             0 1 0 1 0 1 1 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 1 0 0
             0 0 0 0 1 1 1 0 0 0 0 0 1 1 1 0 0 1 0 0 1 1 0 0 1
             0 1 0 1 1 0 0 1 1 0 0 1 1 0 1 0 0 1 0 1 1 1 1 0 0
             0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1
             0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 1 0 0 0 0 0
             0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0
             1 0 0 0 0 0 0 1 1 1 0 1 0 0 0 1 1 0 1 0 0 1 0 1 1
             0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 0 1 1 0 1 0 0 1 0 0 0 0 0 0 1 1 0 0
             0 1 0 0 1 1 0 1 0 0 1 0 1 1 1 0 1 0 0 0 1 1 1 0 0
             1 1 0 0 1 0 1 1 0 1 0 1 1 0 1 1 0 0 0 1 1 0 0 1 0
             1 0 1 1 0 0 1 1 0 0 1 1 1 0 1 0 0 0 0 1 0 1 1 0 1
             0 1 1 1 0 1 0 0 0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 1 0
             1 1 0 0 0 0 1 0 1 1 0 0 1 0 0 0 1 1 0 0 1 0 0 0 0
             1 0 0 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0
             0 0 1 0 0 1 1 0 1 0 0 1 0 1 1 0 0 1 1 1 0 0 1 0 0
             0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 0 1 0 1 1 1 0 0
             0 0 0 1 1 1 0 0 0 0 0 1 1 0 0 1 0 1 0 1 1 0 1 1 1
             0 0 1 1 0 0 1 0 0 0 0 1 0 0 0 0 0 0 1 1 1 0 0 0 0
             0 1 1 1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0
             1 1 0 1 0 0 1 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0
             1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0
             1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 1 1 1 0
             1 0 0 0 1 1 0 1 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 1
             0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 1 0
             1 0 0 1 0 0 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1 0 0 1
             0 1 1 1 0 1 0 0 0 1 1 1 0 0 1 1 0 0 1 0 1 1 0 1 0
             1 1 0 1 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0 1
             1 1 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1 1 0 1 0 0 0 1 1
             0 1 1 1 1 0 0 1 0 1 1 0 1 0 1 1 0 0 0 0 1 0 1 1 0
             0 1 0 0 0 1 1 0 0 1 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0
             0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1
             0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1
             0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 1 1 1 1
             0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0
             0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0
             0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0 0 0 1
             0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1 0 0 0
             1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1
             1 0 0 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0
             0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0
             0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1
             0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0
             0 0 1 1 0 0 0 1 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1
             0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 0 0 0 1 1 0 0 1 0 1 0 0 1 0 0 1 0 0
             0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1
             1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0
             0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0
             0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0
             0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 0 1 0 1 0 0 1 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 1 1 1 0 0 0 0 1
             1 1 1 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0
             1 0 1 0 0 0 1 0 0 0 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0
             0 0 0 0 1 1 0 0 1 0 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0
             0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0 1 0 0 0 1 0 0 0 0
             0 0 1 1 0 0 0 1 0 0 0 1 0 0 0 0 0 0 1 1 0 0 0 1 1
             0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0
             0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1
             1 0 0 0 1 1 0 1 1 0 0 0 0 1 0 1 1 1 0 0 1 0 0 0 1
             0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 1 0 1 1 0
             0 1 0 0 0 1 1 1 0 0 1 0 0 0 1 0 0 0 0 0 0 0 1 0 1
             0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 0 1 0 0 0 1 1 1 0 0
             1 0 0 0 1 0 0 0 0 0 0 1 1 1 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1
             0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0
             0 1 0 1 0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 0 0 0 1 0 1
             1 1 0 0 1 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1
             0 0 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 0 1 0 0 1 1 1
             0 1 0 1 0 1 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 1 1 1 1
             0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0
             0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 0 0 0 1
             0 1 1 1 0 0 1 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0
             1 1 0 0 0 1 1 0 1 1 0 0 1 0 0 0 1 1 1 0 0 1 0 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 1 0 1 1
             0 0 1 0 0 0 1 1 1 0 0 1 0 0 0 1 0 0 0 0 0 0 1 1 1
             1 0 0 0 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1
             0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1
             1 0 1 1 0 0 0 0 1 0 1 1 1 0 0 1 0 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 0 1 0 1 0
             1 1 0 0 0 1 0 0 1 1 1 0 1 0 1 0 1 1 0 0 1 1 1 0 0
             1 0 0 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0
             1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1
             0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 0 1
             1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0
             0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 0 1 0
             0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0
             0 1 0 1 0 0 0 0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0 0 0 0 0 1
             0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0
             1 1 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0
             0 1 0 0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1 0 0 0
             0 0 0 0 1 0 1 0 0 0 0 1 1 1 1 0 0 0 0 0 1 0 1 0 0
             1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 0 0 1
             0 1 1 0 0 1 1 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0
             1 1 0 0 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 0 1 0 0 1
             1 1 0 1 0 1 0 1 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 1 1 1 0 0 0 0 1 1 1 1 0 1 0 1 1 1
             0 0 1 0 0 1 1 0 0 0 0 1 0 1 1 1 0 1 0 0 0 0 1 0 0
             0 0 0 0 1 1 1 0 1 1 1 0 0 1 0 0 0 0 0 0 1 1 1 1 0
             0 0 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0
             0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1 0 0 1
             0 1 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 1 1 0 1 1 1 0 0
             1 1 0 1 0 0 1 0 1 1 0 1 1 0 0 0 0 1 0 0 0 0 0 0 1
             1 0 1 0 1 1 0 0 1 0 0 0 0 0 0 1 1 0 1 1 1 0 0 0 1
             0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0
             1 1 0 0 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 1 0 1 1 1 0
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0
             1 1 0 0 1 0 0 0 0 0 0 1 1 0 1 0 1 1 0 0 1 0 0 0 0
             0 0 0 1 1 0 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1
             0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1
             1 0 0 1 0 1 0 1 1 0 0 0 1 0 0 1 1 1 0 1 0 1 0 1 1
             0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0
             1 1 1 1 0 1 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0 1 1 0 0
             1 1 1 0 1 1 0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0
             0 0 0 1 1 0 0 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 0 1
             0 0 1 1 1 0 1 0 1 0 1 1 0 0 1 1 1 0 0 1 0 0 0 0 0
             0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0
             0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0
             1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0
             0 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 0 1 0 0 1 1 1 0
             1 0 1 0 1 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0
             0 0 0 1 1 0 0 0 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1
             0 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 1 1 0 0 0 1 0 0 1 1 0 0 0 0 1 0 1 1 1 0 0 1 1 0
             1 1 0 0 1 0 1 0 0 1 1 0 0 1 0 0 0 1 0 1 1 0 1 0 1
             1 1 0 1 0 0 0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 1 0 0 1
             1 0 0 0 1 0 0 1 1 0 0 0 0 0 0 1 0 0 0 0 0 0 1 1 1
             0 1 1 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1
             0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1
             1 0 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 1 1
             1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 1
             0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 0 0 1 1 1 0 0 1 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 0 1 1 1 1 0 0 0
             1 0 0 0 0 0 0 0 1 1 0 0 1 0 0 0 1 0 0 0 0 0 0 1 1
             0 1 1 1 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 1 1 0
             1 1 1 0 0 1 1 0 1 0 0 1 0 1 1 0 1 1 0 0 0 0 1 0 1
             0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 1 0 0
             0 1 1 0 0 1 0 1 0 1 1 0 1 1 1 0 0 1 1 0 0 1 1 1 0
             1 1 1 0 1 0 0 0 1 1 0 1 0 0 0 0 0 1 0 0 0 0 0 0 1
             1 1 0 1 1 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0
             0 1 0 0 1 1 1 0 1 0 1 0 1 1 0 0 1 1 1 0 0 1 0 0 0
             0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 1 0 1 1 1 0 1 1
             0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 0 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 0 1 0 1 0
             1 1 0 0 0 1 0 0 1 1 1 0 1 0 1 0 1 1 0 0 1 1 1 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 1 0 0 1 0 0 1 1
             0 0 1 0 1 0 1 1 0 0 0 0 1 0 1 1 0 0 1 0 0 0 0 1 0
             1 1 0 1 0 1 1 0 0 1 0 1 0 1 1 1 1 0 0 0 0 1 1 1 0
             0 0 0 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0
             1 1 0 1 1 0 0 0 1 1 0 0 0 0 1 0 1 1 0 1 1 0 1 0 1
             1 0 0 0 1 0 0 1 1 0 0 1 0 0 0 1 1 0 0 0 0 1 0 0 1
             0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 0 1 1 0 0 1 0
             1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0
             0 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 0 0 1 1 1 0 0
             1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1
             1 0 1 1 0 1 1 1 1 0 1 1 1 0 1 0 1 0 1 1 0 1 1 1 0
             0 1 1 1 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1 0 1 0 0 0 0
             1 1 0 0 0 0 1 0 1 1 0 1 1 0 0 0 1 1 1 0 1 0 0 0 0
             1 0 0 0 0 0 0 1 1 0 1 1 1 0 0 1 1 0 1 0 0 1 0 1 1
             0 1 1 0 0 0 0 1 0 0 0 0 0 0 1 1 0 1 0 1 1 0 0 1 0
             0 0 0 0 0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 0 0 1 0 0
             0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 1 1
             1 1 0 1 1 0 1 1 1 0 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0
             0 0 0 1 0 1 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 1 1 0 0 0 1 1 0 1 1 0 1 1 1 1 0 1 1 0 1 1 1 0 0
             1 1 1 0 0 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1
             0 1 1 1 1 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 1 0 0 0 1
             0 0 0 0 0 0 1 1 0 1 0 1 1 0 0 1 0 1 0 0 1 0 0 1 0
             0 0 0 0 0 1 1 0 1 1 1 0 0 1 1 0 1 0 0 1 0 1 1 0 1
             1 0 0 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0
             0 1 0 1 0 0 0 0 1 1 0 1 1 0 0 0 1 1 0 0 0 0 1 0 1
             1 0 1 1 0 1 0 1 1 0 0 0 1 0 0 1 1 0 0 1 0 0 0 1 1
             0 0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 1
             0 0 0 0 0 1 1 1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0
             1 1 0 0 1 1 0 1 0 0 1 0 1 1 1 1 0 0 0 0 0 1 0 0 0
             0 0 0 1 1 1 0 1 0 0 0 1 1 0 1 0 0 1 0 1 1 0 1 1 0
             1 0 1 1 0 0 1 0 1 0 0 1 0 0 0 0 0 0 1 1 0 0 0 1 0
             0 1 1 0 1 0 0 1 0 1 1 1 0 1 0 0 0 1 1 1 0 0 1 1 0
             0 1 0 1 1 0 1 0 1 1 0 1 1 0 0 0 1 1 0 0 1 0 1 0 1
             1 0 0 1 1 0 0 1 1 1 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1
             1 0 1 0 0 0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 1 0 1 1 0
             0 1 0 1 0 1 1 1 1 0 0 0 0 1 1 1 0 1 0 0 0 1 1 0 0
             1 0 1 0 1 1 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 1 0 0
             1 0 1 1 0 0 1 1 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0
             0 0 1 1 1 1 0 1 0 0 1 0 0 0 0 0 0 1 1 0 0 0 1 0 0
             1 1 0 1 0 0 1 0 1 1 1 0 1 0 0 0 1 1 1 0 0 1 1 0 0
             1 0 1 1 0 1 0 1 1 0 1 1 0 0 0 1 1 0 0 1 0 1 0 1 1
             0 0 1 1 0 0 1 1 1 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1 1
             0 1 0 0 0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 1 0 1 1 0 0
             1 0 1 0 1 1 1 1 0 0 0 0 1 1 1 0 1 0 0 0 1 1 0 0 1
             0 1 0 1 1 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 1 0 0 0 0
             0 0 0 1 1 0 0 0 0 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 1 1 0 1 0 0 1 0 1 1 0 0 1 1 0 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 1 1 1 0 1 0 0
             1 0 0 0 0 0 0 1 1 1 0 0 1 1 0 1 1 1 0 1 0 1 0 1 1
             0 0 0 1 1 0 1 1 0 0 0 1 1 0 1 1 0 0 1 0 1 0 1 1 1
             0 0 1 1 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1
             0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 0 0 0 1 0 1 1 1 0 0
             1 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 1 0 1 0
             0 0 1 1 1 0 0 1 0 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0
             0 1 1 1 0 1 0 0 0 1 1 0 1 0 0 1 0 1 1 0 1 1 0 1 0
             1 1 0 0 1 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0
             1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1
             0 0 1 0 1 0 1 1 1 0 1 1 0 0 1 1 0 0 0 0 1 0 1 1 0
             1 1 0 0 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 1 0
             0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0 0 0 1 0 1 1 0 0 1
             0 0 0 0 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0 1 1 1 1 0 0
             0 0 1 1 1 0 0 0 0 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1
             0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 1 1 1 0 0 0 0 0
             1 1 1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0 1
             1 0 1 0 0 1 0 1 1 1 1 0 0 0 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1 1
             0 0 0 1 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1
             0 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 0
             1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1
             1 0 1 1 0 1 1 1 1 0 1 1 1 0 1 0 1 0 1 1 0 1 1 1 0
             0 1 1 1 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1 0 1 0 0 0 0
             1 1 0 0 0 0 1 0 1 1 0 1 1 0 0 0 1 1 1 0 1 0 0 0 0
             1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 0 1 0 1 1
             1 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1 0 0 1 0 1 0 1 1 0
             1 1 1 0 0 1 1 0 0 1 0 0 0 0 1 0 0 0 0 0 0 1 1 1 0
             0 0 0 0 1 1 1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1
             1 0 0 1 1 0 1 0 0 1 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0
             0 0 0 1 0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0 0 1 0
             0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 1
             1 1 0 1 0 0 0 1 1 0 1 0 0 1 0 1 1 0 1 1 0 1 0 1 1
             0 0 1 0 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0
             1 1 0 1 0 0 1 0 0 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1
             0 0 1 0 1 1 1 0 1 0 0 0 1 1 1 0 0 1 1 0 0 1 0 1 1
             0 1 0 1 1 0 1 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1
             0 0 1 1 1 0 1 0 0 0 0 1 0 1 1 0 1 0 1 1 1 0 1 0 0
             0 1 1 0 1 1 1 1 0 0 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0
             1 1 1 1 0 0 0 0 1 1 1 0 1 0 0 0 1 1 0 0 1 0 1 0 1
             1 0 1 1 1 0 0 1 1 0 0 1 0 0 0 0 1 0 0 0 0 0 0 0 1
             1 0 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0
             0 0 0 0 0 0 1 0 1 0 0 0 0 1 1 0 0 0 1 1 0 1 1 0 1
             1 1 1 0 1 1 1 0 1 0 1 0 1 1 0 1 1 1 0 0 1 1 1 0 1
             0 0 0 0 1 0 1 1 0 1 0 1 1 0 1 0 0 0 0 1 1 0 0 0 0
             1 0 1 1 0 1 1 0 0 0 1 1 1 0 1 0 0 0 0 1 0 0 0 0 0
             0 0 1 0 1 0 0 0 0 1 1 0 0 0 0 1 0 1 1 1 0 0 0 0 0
             1 1 1 0 0 0 0 0 1 1 0 0 1 0 1 0 1 1 0 1 1 1 0 0 1
             1 0 0 1 0 0 0 0 1 0 0 0 0 0 0 1 1 1 0 0 0 0 0 1 1
             1 0 0 1 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0 1 1 0
             1 0 0 1 0 1 1 1 1 0 0 0 0 0 1 0 0 0 0 0 0 0 1 0 1
             0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0
             0 0 0 0 1 1 0 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0
             1 0 0 1 0 1 0 0 1 0 0 1 0 0 0 0 0 0 1 1 1 0 1 0 0
             0 1 1 0 1 0 0 1 0 1 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0
             0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 0 1 1 0 1 0 0
             1 0 0 0 0 0 0 1 1 0 0 0 1 0 0 1 1 0 1 0 0 1 0 1 1
             1 0 1 0 0 0 1 1 1 0 0 1 1 0 0 1 0 1 1 0 1 0 1 1 0
             1 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 0 1 1 0 0 1 1 1 0
             1 0 0 0 0 1 0 1 1 0 1 0 1 1 1 0 1 0 0 0 1 1 0 1 1
             1 1 0 0 1 0 1 1 0 1 0 1 1 0 0 1 0 1 0 1 1 1 1 0 0
             0 0 1 1 1 0 1 0 0 0 1 1 0 0 1 0 1 0 1 1 0 1 1 1 0
             0 1 1 0 0 1 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 1 0
             0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0
             1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 1
             0 1 0 0 1 0 0 0 0 1 0 1 0 0 0 1 0 1 0 0 0 0 0 1 0
             0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0 1 0 0 0 0 0 1 1 0
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 0 0
             0 0 0 0 1 1 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0
             0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 0 0 0 0
             0 0 1 1 0 0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0
             0 1 0 0 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 1 0 0 1 0 0
             1 0 1 0 0 1 0 0 0 0 1 0 1 0)
debug       (' (0 0 0 0 0 0 0 1))
debug       (0 0 0 0 0 0 0 1)
debug       (1 / 256)
debug       0
debug       (0 / 1)
debug       (1 / 256)
debug       (0 / 1)
debug       false
debug       1
debug       (0 / 2)
debug       (1 / 256)
debug       (0 / 2)
debug       false
debug       2
debug       (0 / 4)
debug       (1 / 256)
debug       (0 / 4)
debug       false
debug       3
debug       (0 / 8)
debug       (1 / 256)
debug       (0 / 8)
debug       false
debug       4
debug       (0 / 16)
debug       (1 / 256)
debug       (0 / 16)
debug       false
debug       5
debug       (0 / 32)
debug       (1 / 256)
debug       (0 / 32)
debug       false
debug       6
debug       (0 / 64)
debug       (1 / 256)
debug       (0 / 64)
debug       false
debug       7
debug       (0 / 128)
debug       (1 / 256)
debug       (0 / 128)
debug       false
debug       8
debug       (1 / 256)
debug       (1 / 256)
debug       (1 / 256)
debug       true
value       (failure out-of-data () failure out-of-data () fai
            lure out-of-data () failure out-of-data () failure
             out-of-data () failure out-of-data () failure out
            -of-data () failure out-of-data () failure out-of-
            data () failure out-of-data () success () () failu
            re out-of-data () failure out-of-data () failure o
            ut-of-data () failure out-of-data () failure out-o
            f-data () failure out-of-data () failure out-of-da
            ta () failure out-of-data () failure out-of-data (
            ) failure out-of-data () failure out-of-data () fa
            ilure out-of-data () failure out-of-data () failur
            e out-of-data () failure out-of-data () failure ou
            t-of-data () failure out-of-data () failure out-of
            -data () failure out-of-data () failure out-of-dat
            a () failure out-of-data () failure out-of-data ()
             failure out-of-data () failure out-of-data () fai
            lure out-of-data () failure out-of-data () failure
             out-of-data () failure out-of-data () failure out
            -of-data () failure out-of-data () failure out-of-
            data () failure out-of-data () failure out-of-data
             () failure out-of-data () failure out-of-data ()
            failure out-of-data () failure out-of-data () fail
            ure out-of-data () failure out-of-data () failure
            out-of-data () failure out-of-data () failure out-
            of-data () failure out-of-data () failure out-of-d
            ata () failure out-of-data () failure out-of-data
            () failure out-of-data () failure out-of-data () f
            ailure out-of-data () failure out-of-data () failu
            re out-of-data () failure out-of-data () failure o
            ut-of-data () failure out-of-data () failure out-o
            f-data () failure out-of-data () failure out-of-da
            ta () failure out-of-data () failure out-of-data (
            ) failure out-of-data () failure out-of-data () fa
            ilure out-of-data () failure out-of-data () failur
            e out-of-data () failure out-of-data () failure ou
            t-of-data () failure out-of-data () failure out-of
            -data () failure out-of-data () failure out-of-dat
            a () failure out-of-data () failure out-of-data ()
             failure out-of-data () failure out-of-data () fai
            lure out-of-data () failure out-of-data () failure
             out-of-data () failure out-of-data () failure out
            -of-data () failure out-of-data () failure out-of-
            data () failure out-of-data () failure out-of-data
             () failure out-of-data () failure out-of-data ()
            failure out-of-data () failure out-of-data () fail
            ure out-of-data () failure out-of-data () failure
            out-of-data () failure out-of-data () failure out-
            of-data () failure out-of-data () failure out-of-d
            ata () failure out-of-data () failure out-of-data
            () failure out-of-data () failure out-of-data () f
            ailure out-of-data () failure out-of-data () failu
            re out-of-data () failure out-of-data () failure o
            ut-of-data () failure out-of-data () failure out-o
            f-data () failure out-of-data () failure out-of-da
            ta () failure out-of-data () failure out-of-data (
            ) failure out-of-data () failure out-of-data () fa
            ilure out-of-data () failure out-of-data () failur
            e out-of-data () failure out-of-data () failure ou
            t-of-data () failure out-of-data () failure out-of
            -data () failure out-of-data () failure out-of-dat
            a () failure out-of-data () failure out-of-data ()
             failure out-of-data () failure out-of-data () fai
            lure out-of-data () failure out-of-data () failure
             out-of-data () failure out-of-data () failure out
            -of-data () failure out-of-data () failure out-of-
            data () failure out-of-data () failure out-of-data
             () failure out-of-data () failure out-of-data ()
            failure out-of-data () failure out-of-data () fail
            ure out-of-data () failure out-of-data () failure
            out-of-data () failure out-of-data () failure out-
            of-data () failure out-of-data () failure out-of-d
            ata () failure out-of-data () failure out-of-data
            () failure out-of-data () failure out-of-data () f
            ailure out-of-data () failure out-of-data () failu
            re out-of-data () failure out-of-data () failure o
            ut-of-data () failure out-of-data () failure out-o
            f-data () failure out-of-data () failure out-of-da
            ta () failure out-of-data () failure out-of-data (
            ) failure out-of-data () failure out-of-data () fa
            ilure out-of-data () failure out-of-data () failur
            e out-of-data () failure out-of-data () failure ou
            t-of-data () failure out-of-data () failure out-of
            -data () failure out-of-data () failure out-of-dat
            a () failure out-of-data () failure out-of-data ()
             failure out-of-data () failure out-of-data () fai
            lure out-of-data () failure out-of-data () failure
             out-of-data () failure out-of-data () failure out
            -of-data () failure out-of-data () failure out-of-
            data () failure out-of-data () failure out-of-data
             () failure out-of-data () failure out-of-data ()
            failure out-of-data () failure out-of-data () fail
            ure out-of-data () failure out-of-data () failure
            out-of-data () failure out-of-data () failure out-
            of-data () failure out-of-data () failure out-of-d
            ata () failure out-of-data () failure out-of-data
            () failure out-of-data () failure out-of-data () f
            ailure out-of-data () failure out-of-data () failu
            re out-of-data () failure out-of-data () failure o
            ut-of-data () failure out-of-data () failure out-o
            f-data () failure out-of-data () failure out-of-da
            ta () failure out-of-data () failure out-of-data (
            ) failure out-of-data () failure out-of-data () fa
            ilure out-of-data () failure out-of-data () failur
            e out-of-data () failure out-of-data () failure ou
            t-of-data () failure out-of-data () failure out-of
            -data () failure out-of-data () failure out-of-dat
            a () failure out-of-data () failure out-of-data ()
             failure out-of-data () failure out-of-data () fai
            lure out-of-data () failure out-of-data () failure
             out-of-data () failure out-of-data () failure out
            -of-data () failure out-of-data () failure out-of-
            data () failure out-of-data () failure out-of-data
             () failure out-of-data () failure out-of-data ()
            failure out-of-data () failure out-of-data () fail
            ure out-of-data () failure out-of-data () failure
            out-of-data () failure out-of-data () failure out-
            of-data () failure out-of-data () failure out-of-d
            ata () failure out-of-data ())

End of LISP Run

Elapsed time is 2 seconds.
\end{verbatim}
}\chap{godel3.r}{\Size\begin{verbatim}
lisp.c

LISP Interpreter Run

[godel3.l]
[[[
 Show that a formal system of complexity N
 can't determine more than N + 9488 + 6912
 = N + 16400 bits of Omega.
 Formal system is a never halting lisp expression
 that outputs lists of the form (1 0 X 0 X X X X 1 0).
 This stands for the fractional part of Omega,
 and means that these 0,1 bits of Omega are known.
 X stands for an unknown bit.
]]]

[Count number of bits in an omega that are determined.]
define (number-of-bits-determined w)
    if atom w 0
    + (number-of-bits-determined cdr w)
      if = X car w
         0
         1

define      number-of-bits-determined
value       (lambda (w) (if (atom w) 0 (+ (number-of-bits-dete
            rmined (cdr w)) (if (= X (car w)) 0 1))))

[Test it.]
(number-of-bits-determined '(X X X))

expression  (number-of-bits-determined (' (X X X)))
value       0

(number-of-bits-determined '(1 X X))

expression  (number-of-bits-determined (' (1 X X)))
value       1

(number-of-bits-determined '(1 X 0))

expression  (number-of-bits-determined (' (1 X 0)))
value       2

(number-of-bits-determined '(1 1 0))

expression  (number-of-bits-determined (' (1 1 0)))
value       3


[Merge bits of data into unknown bits of an omega.]
define (supply-missing-bits w)
    if atom w nil
    cons if = X car w
            read-bit
            car w
    (supply-missing-bits cdr w)

define      supply-missing-bits
value       (lambda (w) (if (atom w) nil (cons (if (= X (car w
            )) (read-bit) (car w)) (supply-missing-bits (cdr w
            )))))

[Test it.]
cadr try no-time-limit '
let (supply-missing-bits w)
    if atom w nil
    cons if = X car w
            read-bit
            car w
    (supply-missing-bits cdr w)
(supply-missing-bits '(0 0 X 0 0 X 0 0 X))
'(1 1 1)

expression  (car (cdr (try no-time-limit (' ((' (lambda (suppl
            y-missing-bits) (supply-missing-bits (' (0 0 X 0 0
             X 0 0 X))))) (' (lambda (w) (if (atom w) nil (con
            s (if (= X (car w)) (read-bit) (car w)) (supply-mi
            ssing-bits (cdr w)))))))) (' (1 1 1)))))
value       (0 0 1 0 0 1 0 0 1)

cadr try no-time-limit '
let (supply-missing-bits w)
    if atom w nil
    cons if = X car w
            read-bit
            car w
    (supply-missing-bits cdr w)
(supply-missing-bits '(1 1 X 1 1 X 1 1 1))
'(0 0)

expression  (car (cdr (try no-time-limit (' ((' (lambda (suppl
            y-missing-bits) (supply-missing-bits (' (1 1 X 1 1
             X 1 1 1))))) (' (lambda (w) (if (atom w) nil (con
            s (if (= X (car w)) (read-bit) (car w)) (supply-mi
            ssing-bits (cdr w)))))))) (' (0 0)))))
value       (1 1 0 1 1 0 1 1 1)


[
 Examine omegas in list w to see if in any one of them
 the number of bits that are determined is greater than n.
 Returns false to indicate not found, or what it found.
]
define (examine w n)
    if atom w false
    if < n (number-of-bits-determined car w)
       car w
       (examine cdr w n)

define      examine
value       (lambda (w n) (if (atom w) false (if (< n (number-
            of-bits-determined (car w))) (car w) (examine (cdr
             w) n))))

[Test it.]
(examine '((1 1)(1 1 1)) 0)

expression  (examine (' ((1 1) (1 1 1))) 0)
value       (1 1)

(examine '((1 1)(1 1 1)) 1)

expression  (examine (' ((1 1) (1 1 1))) 1)
value       (1 1)

(examine '((1 1)(1 1 1)) 2)

expression  (examine (' ((1 1) (1 1 1))) 2)
value       (1 1 1)

(examine '((1 1)(1 1 1)) 3)

expression  (examine (' ((1 1) (1 1 1))) 3)
value       false

(examine '((1 1)(1 1 1)) 4)

expression  (examine (' ((1 1) (1 1 1))) 4)
value       false


[This is an identity function with the size-effect of
displaying the number of bits in a binary string.]
define (display-number-of-bits string)
    cadr cons display length string
         cons string
              nil

define      display-number-of-bits
value       (lambda (string) (car (cdr (cons (display (length
            string)) (cons string nil)))))


cadr try no-time-limit 'eval read-exp [This is the universal Turing machine U
followed by its program]

append [Append missing bits of Omega to rest of program.]

[Display number of bits in entire program excepting the missing bits of Omega]
(display-number-of-bits

append [Append prefix and formal axiomatic system]

[Display number of bits in the prefix]
(display-number-of-bits bits '

[Count number of bits in an omega that are determined.]
let (number-of-bits-determined w)
    if atom w 0
    + (number-of-bits-determined cdr w)
      if = X car w
         0
         1

[Merge bits of data into unknown bits of an omega.]
let (supply-missing-bits w)
    if atom w nil
    cons if = X car w
            read-bit
            car w
    (supply-missing-bits cdr w)

[
 Examine omegas in list w to see if in any one of them
 the number of bits that are determined is greater than n.
 Return false to indicate not found, or what it found.
]
let (examine w n)
    if atom w false
[
    if < n (number-of-bits-determined car w)
]
    if < 1 (number-of-bits-determined car w)  [<==== changed n to 1 here so
will succeed]
       car w
       (examine cdr w n)

[Main Loop - t is time limit, fas is bits of formal axiomatic system read so
far]
let (loop t fas)
 let v debug try debug t 'eval read-exp debug fas
                              [Run formal axiomatic system again]
 [Look for theorem which determines more than (c + # of bits read + size of
this prefix)
  bits of Omega.  Here c = 9488 is the constant in the inequality in H(Omega_n)
> n - c
  (see omega3.l and omega3.r).]
 let s (examine caddr v + 9488 debug + length fas 6912)
 if s (supply-missing-bits s) [Found it!  Merge in undetermined bits, output
result, and halt.]
 if = car v success  failure  [Surprise, formal system halts, so we do too]
 if = cadr v out-of-data  (loop t append fas cons read-bit nil)
                              [Read another bit of formal axiomatic system]
 if = cadr v out-of-time  (loop + t 1 fas)
                              [Increase time limit]
 unexpected-condition         [This should never happen.]

(loop 0 nil)    [Initially, 0 time limit and no bits of formal axiomatic system
read]

) [end of prefix, start of formal axiomatic system]

[Toy formal system with only one theorem.]
bits 'display '(1 X 0)

) [end of prefix and formal axiomatic system]

'(1) [Missing bit of omega that is needed.]

expression  (car (cdr (try no-time-limit (' (eval (read-exp)))
             (append (display-number-of-bits (append (display-
            number-of-bits (bits (' ((' (lambda (number-of-bit
            s-determined) ((' (lambda (supply-missing-bits) ((
            ' (lambda (examine) ((' (lambda (loop) (loop 0 nil
            ))) (' (lambda (t fas) ((' (lambda (v) ((' (lambda
             (s) (if s (supply-missing-bits s) (if (= (car v)
            success) failure (if (= (car (cdr v)) out-of-data)
             (loop t (append fas (cons (read-bit) nil))) (if (
            = (car (cdr v)) out-of-time) (loop (+ t 1) fas) un
            expected-condition)))))) (examine (car (cdr (cdr v
            ))) (+ 9488 (debug (+ (length fas) 6912))))))) (de
            bug (try (debug t) (' (eval (read-exp))) (debug fa
            s))))))))) (' (lambda (w n) (if (atom w) false (if
             (< 1 (number-of-bits-determined (car w))) (car w)
             (examine (cdr w) n)))))))) (' (lambda (w) (if (at
            om w) nil (cons (if (= X (car w)) (read-bit) (car
            w)) (supply-missing-bits (cdr w))))))))) (' (lambd
            a (w) (if (atom w) 0 (+ (number-of-bits-determined
             (cdr w)) (if (= X (car w)) 0 1))))))))) (bits ('
            (display (' (1 X 0))))))) (' (1))))))
display     6912
display     7088
debug       0
debug       ()
debug       (failure out-of-data ())
debug       6912
debug       0
debug       (0)
debug       (failure out-of-data ())
debug       6913
debug       0
debug       (0 0)
debug       (failure out-of-data ())
debug       6914
debug       0
debug       (0 0 1)
debug       (failure out-of-data ())
debug       6915
debug       0
debug       (0 0 1 0)
debug       (failure out-of-data ())
debug       6916
debug       0
debug       (0 0 1 0 1)
debug       (failure out-of-data ())
debug       6917
debug       0
debug       (0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       6918
debug       0
debug       (0 0 1 0 1 0 0)
debug       (failure out-of-data ())
debug       6919
debug       0
debug       (0 0 1 0 1 0 0 0)
debug       (failure out-of-data ())
debug       6920
debug       0
debug       (0 0 1 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       6921
debug       0
debug       (0 0 1 0 1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       6922
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       6923
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       6924
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0)
debug       (failure out-of-data ())
debug       6925
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1)
debug       (failure out-of-data ())
debug       6926
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0)
debug       (failure out-of-data ())
debug       6927
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       6928
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       6929
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1)
debug       (failure out-of-data ())
debug       6930
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1)
debug       (failure out-of-data ())
debug       6931
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       6932
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1)
debug       (failure out-of-data ())
debug       6933
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0)
debug       (failure out-of-data ())
debug       6934
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0)
debug       (failure out-of-data ())
debug       6935
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1)
debug       (failure out-of-data ())
debug       6936
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
            )
debug       (failure out-of-data ())
debug       6937
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1)
debug       (failure out-of-data ())
debug       6938
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1)
debug       (failure out-of-data ())
debug       6939
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1)
debug       (failure out-of-data ())
debug       6940
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0)
debug       (failure out-of-data ())
debug       6941
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0)
debug       (failure out-of-data ())
debug       6942
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1)
debug       (failure out-of-data ())
debug       6943
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1)
debug       (failure out-of-data ())
debug       6944
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0)
debug       (failure out-of-data ())
debug       6945
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1)
debug       (failure out-of-data ())
debug       6946
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1)
debug       (failure out-of-data ())
debug       6947
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1)
debug       (failure out-of-data ())
debug       6948
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0)
debug       (failure out-of-data ())
debug       6949
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0)
debug       (failure out-of-data ())
debug       6950
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0)
debug       (failure out-of-data ())
debug       6951
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0)
debug       (failure out-of-data ())
debug       6952
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       6953
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       6954
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       6955
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       6956
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1)
debug       (failure out-of-data ())
debug       6957
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1)
debug       (failure out-of-data ())
debug       6958
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0)
debug       (failure out-of-data ())
debug       6959
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0)
debug       (failure out-of-data ())
debug       6960
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0)
debug       (failure out-of-data ())
debug       6961
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
            )
debug       (failure out-of-data ())
debug       6962
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1)
debug       (failure out-of-data ())
debug       6963
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0)
debug       (failure out-of-data ())
debug       6964
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0)
debug       (failure out-of-data ())
debug       6965
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0)
debug       (failure out-of-data ())
debug       6966
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0)
debug       (failure out-of-data ())
debug       6967
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       6968
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       6969
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1)
debug       (failure out-of-data ())
debug       6970
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1)
debug       (failure out-of-data ())
debug       6971
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1)
debug       (failure out-of-data ())
debug       6972
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1)
debug       (failure out-of-data ())
debug       6973
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0)
debug       (failure out-of-data ())
debug       6974
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0)
debug       (failure out-of-data ())
debug       6975
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1)
debug       (failure out-of-data ())
debug       6976
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0)
debug       (failure out-of-data ())
debug       6977
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       6978
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       6979
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       6980
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       6981
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       6982
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       6983
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       6984
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       6985
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       6986
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
            )
debug       (failure out-of-data ())
debug       6987
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0)
debug       (failure out-of-data ())
debug       6988
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1)
debug       (failure out-of-data ())
debug       6989
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0)
debug       (failure out-of-data ())
debug       6990
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0)
debug       (failure out-of-data ())
debug       6991
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0)
debug       (failure out-of-data ())
debug       6992
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       6993
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       6994
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       6995
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       6996
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0)
debug       (failure out-of-data ())
debug       6997
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       6998
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1)
debug       (failure out-of-data ())
debug       6999
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1)
debug       (failure out-of-data ())
debug       7000
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0)
debug       (failure out-of-data ())
debug       7001
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0)
debug       (failure out-of-data ())
debug       7002
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1)
debug       (failure out-of-data ())
debug       7003
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0)
debug       (failure out-of-data ())
debug       7004
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       7005
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       7006
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       7007
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7008
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7009
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7010
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7011
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
            )
debug       (failure out-of-data ())
debug       7012
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1)
debug       (failure out-of-data ())
debug       7013
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0)
debug       (failure out-of-data ())
debug       7014
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0)
debug       (failure out-of-data ())
debug       7015
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0)
debug       (failure out-of-data ())
debug       7016
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0)
debug       (failure out-of-data ())
debug       7017
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7018
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7019
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       7020
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       7021
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0)
debug       (failure out-of-data ())
debug       7022
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0)
debug       (failure out-of-data ())
debug       7023
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1)
debug       (failure out-of-data ())
debug       7024
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0)
debug       (failure out-of-data ())
debug       7025
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0)
debug       (failure out-of-data ())
debug       7026
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       7027
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       7028
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       7029
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       7030
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       7031
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7032
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7033
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7034
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       7035
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1)
debug       (failure out-of-data ())
debug       7036
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
            )
debug       (failure out-of-data ())
debug       7037
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0)
debug       (failure out-of-data ())
debug       7038
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0)
debug       (failure out-of-data ())
debug       7039
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0)
debug       (failure out-of-data ())
debug       7040
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0)
debug       (failure out-of-data ())
debug       7041
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0)
debug       (failure out-of-data ())
debug       7042
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7043
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       7044
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0)
debug       (failure out-of-data ())
debug       7045
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       7046
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       7047
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7048
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7049
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7050
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7051
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1)
debug       (failure out-of-data ())
debug       7052
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0)
debug       (failure out-of-data ())
debug       7053
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0)
debug       (failure out-of-data ())
debug       7054
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0)
debug       (failure out-of-data ())
debug       7055
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0)
debug       (failure out-of-data ())
debug       7056
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7057
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0)
debug       (failure out-of-data ())
debug       7058
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7059
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       7060
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1)
debug       (failure out-of-data ())
debug       7061
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
            )
debug       (failure out-of-data ())
debug       7062
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0)
debug       (failure out-of-data ())
debug       7063
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1)
debug       (failure out-of-data ())
debug       7064
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0)
debug       (failure out-of-data ())
debug       7065
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0)
debug       (failure out-of-data ())
debug       7066
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1)
debug       (failure out-of-data ())
debug       7067
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       7068
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1)
debug       (failure out-of-data ())
debug       7069
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       7070
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0)
debug       (failure out-of-data ())
debug       7071
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1)
debug       (failure out-of-data ())
debug       7072
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       7073
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       7074
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1)
debug       (failure out-of-data ())
debug       7075
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       7076
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1)
debug       (failure out-of-data ())
debug       7077
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0)
debug       (failure out-of-data ())
debug       7078
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0)
debug       (failure out-of-data ())
debug       7079
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1)
debug       (failure out-of-data ())
debug       7080
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0)
debug       (failure out-of-data ())
debug       7081
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0)
debug       (failure out-of-data ())
debug       7082
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0)
debug       (failure out-of-data ())
debug       7083
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0 0)
debug       (failure out-of-data ())
debug       7084
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0 0 1)
debug       (failure out-of-data ())
debug       7085
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0 0 1 0)
debug       (failure out-of-data ())
debug       7086
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0 0 1 0 1
            )
debug       (failure out-of-data ())
debug       7087
debug       0
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0 0 1 0 1
             0)
debug       (failure out-of-time ())
debug       7088
debug       1
debug       (0 0 1 0 1 0 0 0 0 1 1 0 0 1 0 0 0 1 1 0 1 0 0 1 0
             1 1 1 0 0 1 1 0 1 1 1 0 0 0 0 0 1 1 0 1 1 0 0 0 1
             1 0 0 0 0 1 0 1 1 1 1 0 0 1 0 0 1 0 0 0 0 0 0 0 1
             0 1 0 0 0 0 0 1 0 0 1 1 1 0 0 1 0 0 0 0 0 0 0 1 0
             1 0 0 0 0 0 1 1 0 0 0 1 0 0 1 0 0 0 0 0 0 1 0 1 1
             0 0 0 0 0 1 0 0 0 0 0 0 0 1 1 0 0 0 0 0 0 1 0 1 0
             0 1 0 0 1 0 1 0 0 1 0 0 1 0 1 0 0 1 0 0 0 0 1 0 1
             0)
debug       (success (1 X 0) ((1 X 0)))
debug       7088
value       (1 1 0)

End of LISP Run

Elapsed time is 1 seconds.
\end{verbatim}
